Quasi-interpolation with random sampling centers

We propose and study a general quasi-interpolation framework for stochastic function approximation, which stems and draws motivation from convolution-type solutions for certain practical weighted variational problems. We obtain our quasi-interpolants using Monte Carlo discretization of the pertinent integrals and establish a family of $L^p$-McDiarmid-type concentration inequalities for $1\leq p\leq \infty$, which resulted in verifiable expected error estimates for the stochastic quasi-interpolants. The $L^1$-version of these concentration inequalities is dynamically-independent of dimensions, which offers a partial stochastic mitigation of the so called ``curse of dimensionality". The $L^\infty$-version of these concentration inequalities strengthens the existing expected $L^\infty$-error estimates in the literature. Numerical simulation results are provided at the end of the paper to validate the underlying theoretical analysis.

==> 11_dim_l_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=600,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
16	0.947\\
18.4924623115578	0.9285589613725\\
20.9849246231156	0.909452976665932\\
23.4773869346734	0.889640908473335\\
25.9698492462312	0.869081619387749\\
28.4623115577889	0.847733972002215\\
30.9547738693467	0.825556828909774\\
33.4472361809045	0.802226351055277\\
35.9396984924623	0.776665819617938\\
38.4321608040201	0.749179138390585\\
40.9246231155779	0.720232540648009\\
43.4170854271357	0.690292259665001\\
45.9095477386935	0.659824528716354\\
48.4020100502513	0.629295581076859\\
50.894472361809	0.599171650021306\\
53.3869346733668	0.569918968824489\\
55.8793969849246	0.542003770761198\\
58.3718592964824	0.515892289106224\\
60.8643216080402	0.492050757134359\\
63.356783919598	0.470945408120396\\
65.8492462311558	0.452125639638979\\
68.3417085427136	0.433536990772412\\
70.8341708542713	0.415109783669479\\
73.3266331658292	0.39688049186097\\
75.8190954773869	0.378885588877678\\
78.3115577889447	0.361161548250394\\
80.8040201005025	0.343744843509909\\
83.2964824120603	0.326671948187015\\
85.7889447236181	0.309979335812502\\
88.2814070351759	0.293703479917164\\
90.7738693467337	0.27788085403179\\
93.2663316582915	0.262547931687173\\
95.7587939698493	0.247741186414104\\
98.251256281407	0.233497091743374\\
100.743718592965	0.219852121205774\\
103.236180904523	0.206842748332097\\
105.72864321608	0.194505446653134\\
108.221105527638	0.182876689699675\\
110.713567839196	0.171992951002514\\
113.206030150754	0.16189070409244\\
115.698492462312	0.152606422500245\\
118.190954773869	0.144176579756721\\
120.683417085427	0.13663764939266\\
123.175879396985	0.130026104938852\\
125.668341708543	0.124378419926089\\
128.1608040201	0.119729052253397\\
130.653266331658	0.115564976809327\\
133.145728643216	0.111468173739639\\
135.638190954774	0.107439166231024\\
138.130653266332	0.103478477470176\\
140.623115577889	0.0995866306437858\\
143.115577889447	0.0957641489385469\\
145.608040201005	0.0920115555411515\\
148.100502512563	0.088329373638292\\
150.592964824121	0.0847181264166609\\
153.085427135678	0.0811783370629505\\
155.577889447236	0.0777105287638535\\
158.070351758794	0.0743152247060622\\
160.562814070352	0.070992948076269\\
163.05527638191	0.0677442220611664\\
165.547738693467	0.0645695698474469\\
168.040201005025	0.0614695146218029\\
170.532663316583	0.0584445795709268\\
173.025125628141	0.0554952878815111\\
175.517587939699	0.0526221627402483\\
178.010050251256	0.0498257273338307\\
180.502512562814	0.0471065048489509\\
182.994974874372	0.0444650184723013\\
185.48743718593	0.0419017913905743\\
187.979899497487	0.0394173467904624\\
190.472361809045	0.037012207858658\\
192.964824120603	0.0346868977818536\\
195.457286432161	0.0324419397467417\\
197.949748743719	0.0302778569400146\\
200.442211055276	0.0281951725483648\\
202.934673366834	0.0261944097584848\\
205.427135678392	0.024276091757067\\
207.91959798995	0.0224407417308039\\
210.412060301508	0.0206888828663878\\
212.904522613065	0.0190210383505114\\
215.396984924623	0.0174377313698669\\
217.889447236181	0.0159394851111469\\
220.381909547739	0.0145268227610438\\
222.874371859296	0.0132002675062501\\
225.366834170854	0.0119603425334581\\
227.859296482412	0.0108075710293604\\
230.35175879397	0.0097424761806494\\
232.844221105528	0.00876558117401754\\
235.336683417085	0.00787740919615725\\
237.829145728643	0.007078483433761\\
240.321608040201	0.00636932707352122\\
242.814070351759	0.0057504633021304\\
245.306532663317	0.00522241530628093\\
247.798994974874	0.00478570627266529\\
250.291457286432	0.00444085938797595\\
252.78391959799	0.0041883978389053\\
255.276381909548	0.00402884481214583\\
257.768844221105	0.00393939406383892\\
260.261306532663	0.00385490254846271\\
262.753768844221	0.00377146888705712\\
265.246231155779	0.00368908859351092\\
267.738693467337	0.00360775718171288\\
270.231155778895	0.00352747016555178\\
272.723618090452	0.00344822305891639\\
275.21608040201	0.00337001137569546\\
277.708542713568	0.00329283062977779\\
280.201005025126	0.00321667633505212\\
282.693467336683	0.00314154400540725\\
285.185929648241	0.00306742915473193\\
287.678391959799	0.00299432729691493\\
290.170854271357	0.00292223394584503\\
292.663316582915	0.002851144615411\\
295.155778894472	0.0027810548195016\\
297.64824120603	0.00271196007200561\\
300.140703517588	0.0026438558868118\\
302.633165829146	0.00257673777780893\\
305.125628140703	0.00251060125888578\\
307.618090452261	0.00244544184393112\\
310.110552763819	0.00238125504683372\\
312.603015075377	0.00231803638148235\\
315.095477386935	0.00225578136176578\\
317.587939698492	0.00219448550157277\\
320.08040201005	0.0021341443147921\\
322.572864321608	0.00207475331531255\\
325.065326633166	0.00201630801702287\\
327.557788944724	0.00195880393381184\\
330.050251256281	0.00190223657956824\\
332.542713567839	0.00184660146818082\\
335.035175879397	0.00179189411353837\\
337.527638190955	0.00173811002952964\\
340.020100502513	0.00168524473004342\\
342.51256281407	0.00163329372896847\\
345.005025125628	0.00158225254019356\\
347.497487437186	0.00153211667760746\\
349.989949748744	0.00148288165509895\\
352.482412060301	0.00143454298655679\\
354.974874371859	0.00138709618586975\\
357.467336683417	0.00134053676692661\\
359.959798994975	0.00129486024361613\\
362.452261306533	0.00125006212982708\\
364.94472361809	0.00120613793944824\\
367.437185929648	0.00116308318636837\\
369.929648241206	0.00112089338447625\\
372.422110552764	0.00107956404766064\\
374.914572864322	0.00103909068981032\\
377.407035175879	0.000999468824814048\\
379.899497487437	0.000960693966560606\\
382.391959798995	0.000922761628938761\\
384.884422110553	0.000885667325837281\\
387.376884422111	0.000849406571144938\\
389.869346733668	0.000813974878750502\\
392.361809045226	0.000779367762542743\\
394.854271356784	0.000745580736410433\\
397.346733668342	0.000712609314242339\\
399.8391959799	0.000680449009927233\\
402.331658291457	0.000649095337353886\\
404.824120603015	0.000618543810411067\\
407.316582914573	0.000588789942987548\\
409.809045226131	0.000559829248972096\\
412.301507537688	0.000531657242253485\\
414.793969849246	0.000504269436720483\\
417.286432160804	0.000477661346261861\\
419.778894472362	0.000451828484766389\\
422.27135678392	0.000426766366122837\\
424.763819095477	0.000402470504219976\\
427.256281407035	0.000378936412946577\\
429.748743718593	0.000356159606191409\\
432.241206030151	0.000334135597843241\\
434.733668341709	0.000312859901790846\\
437.226130653266	0.000292328031922993\\
439.718592964824	0.000272535502128452\\
442.211055276382	0.000253477826295994\\
444.70351758794	0.000235150518314388\\
447.195979899498	0.000217549092072405\\
449.688442211055	0.000200669061458816\\
452.180904522613	0.000184505940362392\\
454.673366834171	0.000169055242671901\\
457.165829145729	0.000154312482276114\\
459.658291457286	0.000140273173063801\\
462.150753768844	0.000126932828923734\\
464.643216080402	0.000114286963744681\\
467.13567839196	0.000102331091415414\\
469.628140703518	9.10607258247011e-05\\
472.120603015075	8.04713808613159e-05\\
474.613065326633	7.0558570414026e-05\\
477.105527638191	6.13178083716031e-05\\
479.597989949749	5.27446086228157e-05\\
482.090452261307	4.48344850564365e-05\\
484.582914572864	3.75829515612347e-05\\
487.075376884422	3.09855220259787e-05\\
489.56783919598	2.50377103394412e-05\\
492.060301507538	1.97350303903924e-05\\
494.552763819096	1.50729960676013e-05\\
497.045226130653	1.10471212598391e-05\\
499.537688442211	7.65291985587498e-06\\
502.030150753769	4.88590574448163e-06\\
504.522613065327	2.7415928144257e-06\\
507.015075376884	1.21549495448077e-06\\
509.507537688442	3.03126053415211e-07\\
512	0\\
};
\addlegendentry{$\psi{}_{\sigma}$}

\addplot [color=blue, only marks, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
16	0.901\\
18.4924623115578	0.868348054404347\\
20.9849246231156	0.835202097600073\\
23.4773869346734	0.801427703330053\\
25.9698492462312	0.766242227342182\\
28.4623115577889	0.729114916675324\\
30.9547738693467	0.691235026576679\\
33.4472361809045	0.653820567930072\\
35.9396984924623	0.618089551619327\\
38.4321608040201	0.585259988528268\\
40.9246231155779	0.555912443508581\\
43.4170854271357	0.527369686473952\\
45.9095477386935	0.499296073654292\\
48.4020100502513	0.471842444691481\\
50.894472361809	0.445159639227399\\
53.3869346733668	0.419398496903925\\
55.8793969849246	0.394709857362939\\
58.3718592964824	0.371244560246321\\
60.8643216080402	0.34915344519595\\
63.356783919598	0.328587351853706\\
65.8492462311558	0.309697119861469\\
68.3417085427136	0.292633588861118\\
70.8341708542713	0.277547598494533\\
73.3266331658292	0.263789764842237\\
75.8190954773869	0.250223406323976\\
78.3115577889447	0.236861527055016\\
80.8040201005025	0.223729376227203\\
83.2964824120603	0.210852203032387\\
85.7889447236181	0.198255256662414\\
88.2814070351759	0.185963786309132\\
90.7738693467337	0.17400304116439\\
93.2663316582915	0.162398270420033\\
95.7587939698493	0.151174723267912\\
98.251256281407	0.140357648899872\\
100.743718592965	0.129972296507762\\
103.236180904523	0.120043915283429\\
105.72864321608	0.110597754418721\\
108.221105527638	0.101659063105486\\
110.713567839196	0.0932530905355718\\
113.206030150754	0.0854050859008256\\
115.698492462312	0.0781402983930952\\
118.190954773869	0.0714839772042283\\
120.683417085427	0.0654613715260727\\
123.175879396985	0.0600977305504761\\
125.668341708543	0.0554183034692861\\
128.1608040201	0.0514483394743504\\
130.653266331658	0.0482130877575167\\
133.145728643216	0.0457377975106328\\
135.638190954774	0.0439012514780352\\
138.130653266332	0.0421551967219634\\
140.623115577889	0.0404447655579004\\
143.115577889447	0.0387699458785218\\
145.608040201005	0.0371307255765032\\
148.100502512563	0.0355270925445202\\
150.592964824121	0.0339590346752484\\
153.085427135678	0.0324265398613634\\
155.577889447236	0.0309295959955407\\
158.070351758794	0.029468190970456\\
160.562814070352	0.0280423126787849\\
163.05527638191	0.0266519490132029\\
165.547738693467	0.0252970878663856\\
168.040201005025	0.0239777171310087\\
170.532663316583	0.0226938246997477\\
173.025125628141	0.0214453984652781\\
175.517587939699	0.0202324263202757\\
178.010050251256	0.0190548961574159\\
180.502512562814	0.0179127958693744\\
182.994974874372	0.0168061133488268\\
185.48743718593	0.0157348364884486\\
187.979899497487	0.0146989531809155\\
190.472361809045	0.013698451318903\\
192.964824120603	0.0127333187950867\\
195.457286432161	0.0118035435021423\\
197.949748743719	0.0109091133327452\\
200.442211055276	0.0100500161795711\\
202.934673366834	0.00922623993529564\\
205.427135678392	0.00843777249259433\\
207.91959798995	0.00768460174414278\\
210.412060301508	0.00696671558261659\\
212.904522613065	0.00628410190069133\\
215.396984924623	0.00563674859104261\\
217.889447236181	0.00502464354634603\\
220.381909547739	0.00444777465927714\\
222.874371859296	0.00390612982251157\\
225.366834170854	0.00339969692872488\\
227.859296482412	0.00292846387059269\\
230.35175879397	0.00249241854079057\\
232.844221105528	0.00209154883199411\\
235.336683417085	0.00172584263687891\\
237.829145728643	0.00139528784812055\\
240.321608040201	0.00109987235839464\\
242.814070351759	0.000839584060376736\\
245.306532663317	0.00061441084674245\\
247.798994974874	0.000424340610167377\\
250.291457286432	0.000269361243327104\\
252.78391959799	0.00014946063889721\\
255.276381909548	6.46266895532877e-05\\
257.768844221105	1.48472879709441e-05\\
260.261306532663	0\\
262.753768844221	0\\
265.246231155779	0\\
267.738693467337	0\\
270.231155778895	0\\
272.723618090452	0\\
275.21608040201	0\\
277.708542713568	0\\
280.201005025126	0\\
282.693467336683	0\\
285.185929648241	0\\
287.678391959799	0\\
290.170854271357	0\\
292.663316582915	0\\
295.155778894472	0\\
297.64824120603	0\\
300.140703517588	0\\
302.633165829146	0\\
305.125628140703	0\\
307.618090452261	0\\
310.110552763819	0\\
312.603015075377	0\\
315.095477386935	0\\
317.587939698492	0\\
320.08040201005	0\\
322.572864321608	0\\
325.065326633166	0\\
327.557788944724	0\\
330.050251256281	0\\
332.542713567839	0\\
335.035175879397	0\\
337.527638190955	0\\
340.020100502513	0\\
342.51256281407	0\\
345.005025125628	0\\
347.497487437186	0\\
349.989949748744	0\\
352.482412060301	0\\
354.974874371859	0\\
357.467336683417	0\\
359.959798994975	0\\
362.452261306533	0\\
364.94472361809	0\\
367.437185929648	0\\
369.929648241206	0\\
372.422110552764	0\\
374.914572864322	0\\
377.407035175879	0\\
379.899497487437	0\\
382.391959798995	0\\
384.884422110553	0\\
387.376884422111	0\\
389.869346733668	0\\
392.361809045226	0\\
394.854271356784	0\\
397.346733668342	0\\
399.8391959799	0\\
402.331658291457	0\\
404.824120603015	0\\
407.316582914573	0\\
409.809045226131	0\\
412.301507537688	0\\
414.793969849246	0\\
417.286432160804	0\\
419.778894472362	0\\
422.27135678392	0\\
424.763819095477	0\\
427.256281407035	0\\
429.748743718593	0\\
432.241206030151	0\\
434.733668341709	0\\
437.226130653266	0\\
439.718592964824	0\\
442.211055276382	0\\
444.70351758794	0\\
447.195979899498	0\\
449.688442211055	0\\
452.180904522613	0\\
454.673366834171	0\\
457.165829145729	0\\
459.658291457286	0\\
462.150753768844	0\\
464.643216080402	0\\
467.13567839196	0\\
469.628140703518	0\\
472.120603015075	0\\
474.613065326633	0\\
477.105527638191	0\\
479.597989949749	0\\
482.090452261307	0\\
484.582914572864	0\\
487.075376884422	0\\
489.56783919598	0\\
492.060301507538	0\\
494.552763819096	0\\
497.045226130653	0\\
499.537688442211	0\\
502.030150753769	0\\
504.522613065327	0\\
507.015075376884	0\\
509.507537688442	0\\
512	0\\
};
\addlegendentry{$\psi{}_{\beta}$}

\end{axis}
\end{tikzpicture}%

==> 11_dim_l_infty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=600000,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
2048	0.998\\
4672.3216080402	0.874196487018534\\
7296.6432160804	0.77839226939032\\
9920.9648241206	0.702437552841292\\
12545.2864321608	0.635879952450507\\
15169.608040201	0.580757007705572\\
17793.9296482412	0.538573842076475\\
20418.2512562814	0.502348546285869\\
23042.5728643216	0.470312247744862\\
25666.8944723618	0.441794661379728\\
28291.216080402	0.41612550211674\\
30915.5376884422	0.392634484882173\\
33539.8592964824	0.370617407121326\\
36164.1809045226	0.349081907062226\\
38788.5025125628	0.327927155461115\\
41412.824120603	0.307316954528751\\
44037.1457286432	0.287415106475892\\
46661.4673366834	0.268385413513296\\
49285.7889447236	0.250391677851721\\
51910.1105527638	0.233597701701924\\
54534.432160804	0.218167287274663\\
57158.7537688442	0.204264236780697\\
59783.0753768844	0.192052352430782\\
62407.3969849246	0.181695436435678\\
65031.7185929648	0.173357291006142\\
67656.040201005	0.166563262499843\\
70280.3618090452	0.160101131848233\\
72904.6834170854	0.153927110892629\\
75529.0050251256	0.148032473122795\\
78153.3266331658	0.14240849202849\\
80777.648241206	0.137046441099476\\
83401.9698492462	0.131937593825514\\
86026.2914572864	0.127073223696366\\
88650.6130653266	0.122444604201792\\
91274.9346733668	0.118043008831555\\
93899.256281407	0.113859711075414\\
96523.5778894472	0.109885984423133\\
99147.8994974874	0.106113102364471\\
101772.221105528	0.10253233838919\\
104396.542713568	0.0991349659870513\\
107020.864321608	0.0959122586478161\\
109645.185929648	0.0928554898612456\\
112269.507537688	0.0899559331171011\\
114893.829145729	0.0872048619051439\\
117518.150753769	0.0845935497151351\\
120142.472361809	0.082113270036836\\
122766.793969849	0.0797552963600079\\
125391.115577889	0.077510902174412\\
128015.43718593	0.0753713609698096\\
130639.75879397	0.0733279462359619\\
133264.08040201	0.0713504497753737\\
135888.40201005	0.0693960781361461\\
138512.72361809	0.0674644786012608\\
141137.045226131	0.0655561755131587\\
143761.366834171	0.0636716932142805\\
146385.688442211	0.0618115560470672\\
149010.010050251	0.0599762883539596\\
151634.331658291	0.0581664144773986\\
154258.653266332	0.0563824587598252\\
156882.974874372	0.05462494554368\\
159507.296482412	0.0528943991714041\\
162131.618090452	0.0511913439854382\\
164755.939698492	0.0495163043282233\\
167380.261306533	0.0478698045422002\\
170004.582914573	0.0462523689698098\\
172628.904522613	0.0446645219534929\\
175253.226130653	0.0431067878356905\\
177877.547738693	0.0415796909588434\\
180501.869346734	0.0400837556653925\\
183126.190954774	0.0386195062977786\\
185750.512562814	0.0371874671984426\\
188374.834170854	0.0357881627098253\\
190999.155778894	0.0344221171743678\\
193623.477386935	0.0330898549345107\\
196247.798994975	0.031791900332695\\
198872.120603015	0.0305287777113616\\
201496.442211055	0.0293010114129513\\
204120.763819095	0.0281091257799049\\
206745.085427136	0.0269536451546635\\
209369.407035176	0.0258350938796678\\
211993.728643216	0.0247539962973587\\
214618.050251256	0.023710876750177\\
217242.371859296	0.0227062595805637\\
219866.693467337	0.0217406691309596\\
222491.015075377	0.0208146297438056\\
225115.336683417	0.0199286657615425\\
227739.658291457	0.0190833015266112\\
230363.979899497	0.0182790613814527\\
232988.301507538	0.0175164696685077\\
235612.623115578	0.0167960507302171\\
238236.944723618	0.0161183289090218\\
240861.266331658	0.0154838285473626\\
243485.587939698	0.0148930739876805\\
246109.909547739	0.0143465895724164\\
248734.231155779	0.0138448996440109\\
251358.552763819	0.0133885285449052\\
253982.874371859	0.0129780006175399\\
256607.195979899	0.012613840204356\\
259231.51758794	0.0122965716477944\\
261855.83919598	0.0120267192902959\\
264480.16080402	0.0117866877510787\\
267104.48241206	0.0115493534458059\\
269728.804020101	0.0113144414782644\\
272353.125628141	0.0110819515848131\\
274977.447236181	0.0108518835018107\\
277601.768844221	0.010624236965616\\
280226.090452261	0.0103990117125878\\
282850.412060302	0.0101762074790847\\
285474.733668342	0.00995582400146564\\
288099.055276382	0.0097378610160893\\
290723.376884422	0.00952231825931447\\
293347.698492462	0.00930919546749991\\
295972.020100503	0.00909849237700439\\
298596.341708543	0.00889020872418667\\
301220.663316583	0.00868434424540552\\
303844.984924623	0.00848089867701971\\
306469.306532663	0.00827987175538799\\
309093.628140704	0.00808126321686913\\
311717.949748744	0.00788507279782191\\
314342.271356784	0.00769130023460507\\
316966.592964824	0.0074999452635774\\
319590.914572864	0.00731100762109766\\
322215.236180904	0.0071244870435246\\
324839.557788945	0.006940383267217\\
327463.879396985	0.00675869602853362\\
330088.201005025	0.00657942506383324\\
332712.522613065	0.0064025701094746\\
335336.844221106	0.00622813090181648\\
337961.165829146	0.00605610717721764\\
340585.487437186	0.00588649867203685\\
343209.809045226	0.00571930512263288\\
345834.130653266	0.00555452626536448\\
348458.452261307	0.00539216183659043\\
351082.773869347	0.00523221157266949\\
353707.095477387	0.00507467520996042\\
356331.417085427	0.004919552484822\\
358955.738693467	0.00476684313361298\\
361580.060301508	0.00461654689269214\\
364204.381909548	0.00446866349841823\\
366828.703517588	0.00432319268715002\\
369453.025125628	0.00418013419524628\\
372077.346733668	0.00403948775906577\\
374701.668341709	0.00390125311496727\\
377325.989949749	0.00376542999930952\\
379950.311557789	0.00363201814845131\\
382574.633165829	0.00350101729875139\\
385198.954773869	0.00337242718656853\\
387823.27638191	0.0032462475482615\\
390447.59798995	0.00312247812018905\\
393071.91959799	0.00300111863870997\\
395696.24120603	0.002882168840183\\
398320.56281407	0.00276562846096692\\
400944.884422111	0.0026514972374205\\
403569.206030151	0.00253977490590249\\
406193.527638191	0.00243046120277167\\
408817.849246231	0.00232355586438679\\
411442.170854271	0.00221905862710663\\
414066.492462312	0.00211696922728995\\
416690.814070352	0.00201728740129551\\
419315.135678392	0.00192001288548208\\
421939.457286432	0.00182514541620843\\
424563.778894472	0.00173268472983332\\
427188.100502513	0.00164263056271552\\
429812.422110553	0.00155498265121378\\
432436.743718593	0.00146974073168689\\
435061.065326633	0.00138690454049359\\
437685.386934673	0.00130647381399267\\
440309.708542714	0.00122844828854288\\
442934.030150754	0.00115282770050298\\
445558.351758794	0.00107961178623175\\
448182.673366834	0.00100880028208795\\
450806.994974874	0.000940392924430348\\
453431.316582915	0.000874389449617706\\
456055.638190955	0.000810789594008786\\
458679.959798995	0.000749593093962357\\
461304.281407035	0.000690799685837185\\
463928.603015075	0.000634409105992035\\
466552.924623116	0.000580421090785673\\
469177.246231156	0.000528835376576865\\
471801.567839196	0.000479651699724372\\
474425.889447236	0.000432869796586962\\
477050.211055276	0.000388489403523403\\
479674.532663317	0.000346510256892456\\
482298.854271357	0.000306932093052891\\
484923.175879397	0.000269754648363469\\
487547.497487437	0.000234977659182957\\
490171.819095477	0.000202600861870123\\
492796.140703518	0.000172623992783727\\
495420.462311558	0.000145046788282539\\
498044.783919598	0.000119868984725324\\
500669.105527638	9.70903184708445e-05\\
503293.427135678	7.6710525877868e-05\\
505917.748743719	5.87293433051608e-05\\
508542.070351759	4.31465071114873e-05\\
511166.391959799	2.99617536556104e-05\\
513790.713567839	1.91748192962995e-05\\
516415.035175879	1.07854403923156e-05\\
519039.35678392	4.79335330242844e-06\\
521663.67839196	1.1982943854006e-06\\
524288	0\\
};
\addlegendentry{$\psi{}_{\sigma}$}

\addplot [color=blue, only marks, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2048	0.939\\
4672.3216080402	0.863487631559452\\
7296.6432160804	0.805133452380165\\
9920.9648241206	0.748190263150022\\
12545.2864321608	0.691228242845009\\
15169.608040201	0.638169605999155\\
17793.9296482412	0.591645285627012\\
20418.2512562814	0.547895752597514\\
23042.5728643216	0.506427156502735\\
25666.8944723618	0.467502479312684\\
28291.216080402	0.43138470299737\\
30915.5376884422	0.398336809526803\\
33539.8592964824	0.368456238028525\\
36164.1809045226	0.33931790355682\\
38788.5025125628	0.310297666762362\\
41412.824120603	0.281730929147222\\
44037.1457286432	0.253953092213469\\
46661.4673366834	0.227299557463175\\
49285.7889447236	0.202105726398409\\
51910.1105527638	0.178707000521242\\
54534.432160804	0.157438781333745\\
57158.7537688442	0.138636470337987\\
59783.0753768844	0.122635469036041\\
62407.3969849246	0.109771178929974\\
65031.7185929648	0.10037900152186\\
67656.040201005	0.0935795029356673\\
70280.3618090452	0.0870868999988013\\
72904.6834170854	0.0808362494270124\\
75529.0050251256	0.074829289114688\\
78153.3266331658	0.0690677569562157\\
80777.648241206	0.0635533908459828\\
83401.9698492462	0.058287928678377\\
86026.2914572864	0.0532731083477856\\
88650.6130653266	0.0485106677485963\\
91274.9346733668	0.0440023447751963\\
93899.256281407	0.0397498773219732\\
96523.5778894472	0.0357550032833144\\
99147.8994974874	0.0320194605536076\\
101772.221105528	0.02854498702724\\
104396.542713568	0.0253333205985993\\
107020.864321608	0.0223861991620728\\
109645.185929648	0.0197053606120481\\
112269.507537688	0.0172925428429126\\
114893.829145729	0.0151494837490538\\
117518.150753769	0.0132779212248592\\
120142.472361809	0.0116795931647163\\
122766.793969849	0.0103562374630125\\
125391.115577889	0.00930959201413525\\
128015.43718593	0.00854139471247214\\
130639.75879397	0.00805338345241058\\
133264.08040201	0.00775148793948283\\
135888.40201005	0.00746131439458952\\
138512.72361809	0.00717904676769531\\
141137.045226131	0.00690458583744073\\
143761.366834171	0.0066378323824663\\
146385.688442211	0.00637868718141254\\
149010.010050251	0.00612705101291995\\
151634.331658291	0.00588282465562907\\
154258.653266332	0.00564590888818042\\
156882.974874372	0.0054162044892145\\
159507.296482412	0.00519361223737184\\
162131.618090452	0.00497803291129296\\
164755.939698492	0.00476936728961838\\
167380.261306533	0.00456751615098862\\
170004.582914573	0.00437238027404418\\
172628.904522613	0.00418386043742561\\
175253.226130653	0.0040018574197734\\
177877.547738693	0.00382627199972809\\
180501.869346734	0.00365700495593018\\
183126.190954774	0.00349395706702021\\
185750.512562814	0.00333702911163868\\
188374.834170854	0.00318612186842612\\
190999.155778894	0.00304113611602305\\
193623.477386935	0.00290197263306997\\
196247.798994975	0.00276853219820743\\
198872.120603015	0.00264071559007592\\
201496.442211055	0.00251842358731597\\
204120.763819095	0.00240155696856811\\
206745.085427136	0.00229001651247284\\
209369.407035176	0.00218370299767068\\
211993.728643216	0.00208251720280217\\
214618.050251256	0.00198635990650781\\
217242.371859296	0.00189513188742812\\
219866.693467337	0.00180873392420362\\
222491.015075377	0.00172706679547484\\
225115.336683417	0.00165003127988228\\
227739.658291457	0.00157752815606648\\
230363.979899497	0.00150945820266794\\
232988.301507538	0.00144572219832719\\
235612.623115578	0.00138622092168474\\
238236.944723618	0.00133085515138111\\
240861.266331658	0.00127952566605683\\
243485.587939698	0.00123213324435241\\
246109.909547739	0.00118857866490838\\
248734.231155779	0.00114876270636523\\
251358.552763819	0.00111258614736351\\
253982.874371859	0.00107994976654373\\
256607.195979899	0.0010507543425464\\
259231.51758794	0.00102490065401204\\
261855.83919598	0.00100228947958118\\
264480.16080402	0.00098168191918131\\
267104.48241206	0.000961318273027812\\
269728.804020101	0.000941180607880869\\
272353.125628141	0.000921268528998958\\
274977.447236181	0.000901581641640559\\
277601.768844221	0.000882119551064152\\
280226.090452261	0.000862881862528215\\
282850.412060302	0.000843868181291229\\
285474.733668342	0.000825078112611672\\
288099.055276382	0.000806511261748024\\
290723.376884422	0.000788167233958764\\
293347.698492462	0.000770045634502371\\
295972.020100503	0.000752146068637326\\
298596.341708543	0.000734468141622107\\
301220.663316583	0.000717011458715193\\
303844.984924623	0.000699775625175064\\
306469.306532663	0.000682760246260199\\
309093.628140704	0.000665964927229077\\
311717.949748744	0.000649389273340178\\
314342.271356784	0.000633032889851981\\
316966.592964824	0.000616895382022965\\
319590.914572864	0.000600976355111611\\
322215.236180904	0.000585275414376396\\
324839.557788945	0.000569792165075801\\
327463.879396985	0.000554526212468304\\
330088.201005025	0.000539477161812386\\
332712.522613065	0.000524644618366525\\
335336.844221106	0.0005100281873892\\
337961.165829146	0.000495627474138891\\
340585.487437186	0.000481442083874078\\
343209.809045226	0.00046747162185324\\
345834.130653266	0.000453715693334855\\
348458.452261307	0.000440173903577404\\
351082.773869347	0.000426845857839366\\
353707.095477387	0.000413731161379219\\
356331.417085427	0.000400829419455443\\
358955.738693467	0.000388140237326518\\
361580.060301508	0.000375663220250924\\
364204.381909548	0.000363397973487138\\
366828.703517588	0.000351344102293641\\
369453.025125628	0.000339501211928912\\
372077.346733668	0.00032786890765143\\
374701.668341709	0.000316446794719675\\
377325.989949749	0.000305234478392125\\
379950.311557789	0.000294231563927261\\
382574.633165829	0.000283437656583561\\
385198.954773869	0.000272852361619506\\
387823.27638191	0.000262475284293573\\
390447.59798995	0.000252306029864243\\
393071.91959799	0.000242344203589995\\
395696.24120603	0.000232589410729307\\
398320.56281407	0.00022304125654066\\
400944.884422111	0.000213699346282534\\
403569.206030151	0.000204563285213406\\
406193.527638191	0.000195632678591757\\
408817.849246231	0.000186907131676065\\
411442.170854271	0.000178386249724811\\
414066.492462312	0.000170069637996473\\
416690.814070352	0.000161956901749531\\
419315.135678392	0.000154047646242463\\
421939.457286432	0.000146341476733751\\
424563.778894472	0.000138837998481872\\
427188.100502513	0.000131536816745306\\
429812.422110553	0.000124437536782532\\
432436.743718593	0.000117539763852031\\
435061.065326633	0.00011084310321228\\
437685.386934673	0.000104347160121759\\
440309.708542714	9.80515398389486e-05\\
442934.030150754	9.19558476223269e-05\\
445558.351758794	8.60596887303734e-05\\
448182.673366834	8.03626684215676e-05\\
450806.994974874	7.4864391954389e-05\\
453431.316582915	6.95644645873167e-05\\
456055.638190955	6.44624915788299e-05\\
458679.959798995	5.95580781874079e-05\\
461304.281407035	5.48508296715304e-05\\
463928.603015075	5.03403512896764e-05\\
466552.924623116	4.60262483003252e-05\\
469177.246231156	4.19081259619567e-05\\
471801.567839196	3.79855895330495e-05\\
474425.889447236	3.4258244272083e-05\\
477050.211055276	3.07256954375371e-05\\
479674.532663317	2.73875482878908e-05\\
482298.854271357	2.4243408081623e-05\\
484923.175879397	2.12928800772138e-05\\
487547.497487437	1.85355695331419e-05\\
490171.819095477	1.5971081707887e-05\\
492796.140703518	1.35990218599281e-05\\
495420.462311558	1.14189952477449e-05\\
498044.783919598	9.43060712981642e-06\\
500669.105527638	7.63346276462236e-06\\
503293.427135678	6.02716741064158e-06\\
505917.748743719	4.61132632635359e-06\\
508542.070351759	3.38554477023766e-06\\
511166.391959799	2.34942800077351e-06\\
513790.713567839	1.50258127643976e-06\\
516415.035175879	8.44609855716336e-07\\
519039.35678392	3.75118997082311e-07\\
521663.67839196	9.37139590171786e-08\\
524288	0\\
};
\addlegendentry{$\psi{}_{\beta}$}

\end{axis}
\end{tikzpicture}%

==> 1_dim_l_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=70,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
4	1\\
4.30150753768844	0.999906819920588\\
4.60301507537688	0.999633579130691\\
4.90452261306533	0.999189726802822\\
5.20603015075377	0.998584712109491\\
5.50753768844221	0.997827984223209\\
5.80904522613065	0.996928992316487\\
6.1105527638191	0.995897185561838\\
6.41206030150754	0.994742013131771\\
6.71356783919598	0.993472924198799\\
7.01507537688442	0.992099367935431\\
7.31658291457286	0.99063079351418\\
7.61809045226131	0.989076650107556\\
7.91959798994975	0.987446386888071\\
8.22110552763819	0.985112661817229\\
8.52261306532663	0.980510541549575\\
8.82412060301507	0.973709040057037\\
9.12562814070352	0.964863099469011\\
9.42713567839196	0.954127661914892\\
9.7286432160804	0.941657669524074\\
10.0301507537688	0.927608064425953\\
10.3316582914573	0.912133788749924\\
10.6331658291457	0.895389784625382\\
10.9346733668342	0.877530994181723\\
11.2361809045226	0.858712359548341\\
11.5376884422111	0.839088822854632\\
11.8391959798995	0.81881532622999\\
12.1407035175879	0.798046811803812\\
12.4422110552764	0.776938221705492\\
12.7437185929648	0.755644498064425\\
13.0452261306533	0.734320583010006\\
13.3467336683417	0.713121418671631\\
13.6482412060301	0.692201947178695\\
13.9497487437186	0.671717110660593\\
14.251256281407	0.65182185124672\\
14.5527638190955	0.63267111106647\\
14.8542713567839	0.614419832249241\\
15.1557788944724	0.597222956924426\\
15.4572864321608	0.58123542722142\\
15.7587939698492	0.56661218526962\\
16.0603015075377	0.553472316776623\\
16.3618090452261	0.540753624693507\\
16.6633165829146	0.527911249714476\\
16.964824120603	0.514958978722895\\
17.2663316582915	0.501910598602128\\
17.5678391959799	0.488779896235538\\
17.8693467336683	0.475580658506492\\
18.1708542713568	0.462326672298352\\
18.4723618090452	0.449031724494485\\
18.7738693467337	0.435709601978253\\
19.0753768844221	0.422374091633023\\
19.3768844221106	0.409038980342157\\
19.678391959799	0.395718054989021\\
19.9798994974874	0.382425102456979\\
20.2814070351759	0.369173909629395\\
20.5829145728643	0.355978263389635\\
20.8844221105528	0.342851950621062\\
21.1859296482412	0.32980875820704\\
21.4874371859296	0.316862473030936\\
21.7889447236181	0.304026881976112\\
22.0904522613065	0.291315771925933\\
22.391959798995	0.278742929763764\\
22.6934673366834	0.266322142372969\\
22.9949748743719	0.254067196636913\\
23.2964824120603	0.24199187943896\\
23.5979899497487	0.230109977662475\\
23.8994974874372	0.218435278190822\\
24.2010050251256	0.206981567907365\\
24.5025125628141	0.19576263369547\\
24.8040201005025	0.1847922624385\\
25.105527638191	0.17408424101982\\
25.4070351758794	0.163652356322794\\
25.7085427135678	0.153510395230788\\
26.0100502512563	0.143672144627164\\
26.3115577889447	0.134151391395289\\
26.6130653266332	0.124961922418526\\
26.9145728643216	0.116117524580239\\
27.21608040201	0.107631984763794\\
27.5175879396985	0.0995190898525544\\
27.8190954773869	0.0917926267298851\\
28.1206030150754	0.0844663822791504\\
28.4221105527638	0.0775541433837148\\
28.7236180904523	0.0710696969269428\\
29.0251256281407	0.0650268297921989\\
29.3266331658291	0.0594393288628474\\
29.6281407035176	0.0543209810222529\\
29.929648241206	0.0496855731537799\\
30.2311557788945	0.0455468921407928\\
30.5326633165829	0.0419187248666559\\
30.8341708542714	0.038814858214734\\
31.1356783919598	0.0362490790683914\\
31.4371859296482	0.0342351743109925\\
31.7386934673367	0.0327869308259018\\
32.0402010050251	0.0319129405791222\\
32.3417085427136	0.0312642852613127\\
32.643216080402	0.0306231820255108\\
32.9447236180904	0.0299896040066261\\
33.2462311557789	0.029363524339568\\
33.5477386934673	0.0287449161592459\\
33.8492462311558	0.0281337526005693\\
34.1507537688442	0.0275300067984478\\
34.4522613065327	0.0269336518877908\\
34.7537688442211	0.0263446610035077\\
35.0552763819096	0.0257630072805081\\
35.356783919598	0.0251886638537014\\
35.6582914572864	0.0246216038579971\\
35.9597989949749	0.0240618004283047\\
36.2613065326633	0.0235092266995336\\
36.5628140703518	0.0229638558065933\\
36.8643216080402	0.0224256608843934\\
37.1658291457286	0.0218946150678432\\
37.4673366834171	0.0213706914918523\\
37.7688442211055	0.0208538632913302\\
38.070351758794	0.0203441036011862\\
38.3718592964824	0.0198413855563299\\
38.6733668341709	0.0193456822916708\\
38.9748743718593	0.0188569669421184\\
39.2763819095477	0.018375212642582\\
39.5778894472362	0.0179003925279712\\
39.8793969849246	0.0174324797331956\\
40.1809045226131	0.0169714473931644\\
40.4824120603015	0.0165172686427873\\
40.78391959799	0.0160699166169737\\
41.0854271356784	0.015629364450633\\
41.3869346733668	0.0151955852786748\\
41.6884422110553	0.0147685522360086\\
41.9899497487437	0.0143482384575437\\
42.2914572864322	0.0139346170781897\\
42.5929648241206	0.0135276612328561\\
42.894472361809	0.0131273440564523\\
43.1959798994975	0.0127336386838878\\
43.4974874371859	0.0123465182500721\\
43.7989949748744	0.0119659558899147\\
44.1005025125628	0.011591924738325\\
44.4020100502513	0.0112243979302125\\
44.7035175879397	0.0108633486004867\\
45.0050251256281	0.0105087498840571\\
45.3065326633166	0.0101605749158331\\
45.608040201005	0.00981879683072429\\
45.9095477386935	0.00948338876364004\\
46.2110552763819	0.00915432384948986\\
46.5125628140703	0.00883157522318324\\
46.8140703517588	0.00851511601962965\\
47.1155778894472	0.00820491937373856\\
47.4170854271357	0.00790095842041945\\
47.7185929648241	0.0076032062945818\\
48.0201005025126	0.00731163613113508\\
48.321608040201	0.00702622106498877\\
48.6231155778895	0.00674693423105234\\
48.9246231155779	0.00647374876423529\\
49.2261306532663	0.00620663779944707\\
49.5276381909548	0.00594557447159716\\
49.8291457286432	0.00569053191559505\\
50.1306532663317	0.00544148326635021\\
50.4321608040201	0.00519840165877211\\
50.7336683417085	0.00496126022777024\\
51.035175879397	0.00473003210825406\\
51.3366834170854	0.00450469043513306\\
51.6381909547739	0.00428520834331671\\
51.9396984924623	0.00407155896771448\\
52.2412060301508	0.00386371544323586\\
52.5427135678392	0.00366165090479032\\
52.8442211055276	0.00346533848728734\\
53.1457286432161	0.00327475132563639\\
53.4472361809045	0.00308986255474695\\
53.748743718593	0.0029106453095285\\
54.0502512562814	0.00273707272489052\\
54.3517587939699	0.00256911793574246\\
54.6532663316583	0.00240675407699383\\
54.9547738693467	0.00224995428355409\\
55.2562814070352	0.00209869169033271\\
55.5577889447236	0.00195293943223919\\
55.8592964824121	0.00181267064418298\\
56.1608040201005	0.00167785846107357\\
56.4623115577889	0.00154847601782044\\
56.7638190954774	0.00142449644933306\\
57.0653266331658	0.0013058928905209\\
57.3668341708543	0.00119263847629345\\
57.6683417085427	0.00108470634156018\\
57.9698492462312	0.000982069621230566\\
58.2713567839196	0.000884701450214086\\
58.572864321608	0.000792574963420219\\
58.8743718592965	0.000705663295758434\\
59.1758793969849	0.00062393958213821\\
59.4773869346734	0.00054737695746903\\
59.7788944723618	0.000475948556660367\\
60.0804020100502	0.000409627514621695\\
60.3819095477387	0.000348386966262486\\
60.6834170854271	0.000292200046492226\\
60.9849246231156	0.000241039890220382\\
61.286432160804	0.000194879632356447\\
61.5879396984925	0.00015369240780988\\
61.8894472361809	0.000117451351490168\\
62.1909547738693	8.61295983067695e-05\\
62.4924623115578	5.97002831691854e-05\\
62.7939698492462	3.81365409868883e-05\\
63.0954773869347	2.14115066693374e-05\\
63.3969849246231	9.49831512602611e-06\\
63.6984924623116	2.3701012664204e-06\\
64	0\\
};
\addlegendentry{$\psi{}_{\sigma}$}

\addplot [color=blue, only marks, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
4	0.96\\
4.30150753768844	0.937670479878884\\
4.60301507537688	0.90999909032222\\
4.90452261306533	0.877552039801344\\
5.20603015075377	0.837844653082234\\
5.50753768844221	0.787819424784116\\
5.80904522613065	0.731173716558086\\
6.1105527638191	0.671727162901595\\
6.41206030150754	0.613299398312091\\
6.71356783919598	0.559710057287026\\
7.01507537688442	0.512837094223346\\
7.31658291457286	0.464808961616852\\
7.61809045226131	0.415145040336404\\
7.91959798994975	0.364863531262442\\
8.22110552763819	0.314982635275406\\
8.52261306532663	0.266520553255735\\
8.82412060301507	0.220495486083869\\
9.12562814070352	0.177925634640247\\
9.42713567839196	0.13982919980531\\
9.7286432160804	0.107224382459496\\
10.0301507537688	0.0811293834832456\\
10.3316582914573	0.062562403756998\\
10.6331658291457	0.052541644161193\\
10.9346733668342	0.0482209715056034\\
11.2361809045226	0.0441549822385089\\
11.5376884422111	0.0402832938836152\\
11.8391959798995	0.036603804796571\\
12.1407035175879	0.0331144133330253\\
12.4422110552764	0.0298130178486268\\
12.7437185929648	0.0266975166990244\\
13.0452261306533	0.0237658082398669\\
13.3467336683417	0.021015790826803\\
13.6482412060301	0.0184453628154817\\
13.9497487437186	0.0160524225615516\\
14.251256281407	0.0138348684206618\\
14.5527638190955	0.0117905987484608\\
14.8542713567839	0.00991751190059769\\
15.1557788944724	0.00821350623272115\\
15.4572864321608	0.00667648010048002\\
15.7587939698492	0.00530433185952313\\
16.0603015075377	0.00409495986549926\\
16.3618090452261	0.00304626247405729\\
16.6633165829146	0.002156138040846\\
16.964824120603	0.00142248492151421\\
17.2663316582915	0.000843201471710742\\
17.5678391959799	0.000416186047084412\\
17.8693467336683	0.000139337003284036\\
18.1708542713568	1.05526959584337e-05\\
18.4723618090452	0\\
18.7738693467337	0\\
19.0753768844221	0\\
19.3768844221106	0\\
19.678391959799	0\\
19.9798994974874	0\\
20.2814070351759	0\\
20.5829145728643	0\\
20.8844221105528	0\\
21.1859296482412	0\\
21.4874371859296	0\\
21.7889447236181	0\\
22.0904522613065	0\\
22.391959798995	0\\
22.6934673366834	0\\
22.9949748743719	0\\
23.2964824120603	0\\
23.5979899497487	0\\
23.8994974874372	0\\
24.2010050251256	0\\
24.5025125628141	0\\
24.8040201005025	0\\
25.105527638191	0\\
25.4070351758794	0\\
25.7085427135678	0\\
26.0100502512563	0\\
26.3115577889447	0\\
26.6130653266332	0\\
26.9145728643216	0\\
27.21608040201	0\\
27.5175879396985	0\\
27.8190954773869	0\\
28.1206030150754	0\\
28.4221105527638	0\\
28.7236180904523	0\\
29.0251256281407	0\\
29.3266331658291	0\\
29.6281407035176	0\\
29.929648241206	0\\
30.2311557788945	0\\
30.5326633165829	0\\
30.8341708542714	0\\
31.1356783919598	0\\
31.4371859296482	0\\
31.7386934673367	0\\
32.0402010050251	0\\
32.3417085427136	0\\
32.643216080402	0\\
32.9447236180904	0\\
33.2462311557789	0\\
33.5477386934673	0\\
33.8492462311558	0\\
34.1507537688442	0\\
34.4522613065327	0\\
34.7537688442211	0\\
35.0552763819096	0\\
35.356783919598	0\\
35.6582914572864	0\\
35.9597989949749	0\\
36.2613065326633	0\\
36.5628140703518	0\\
36.8643216080402	0\\
37.1658291457286	0\\
37.4673366834171	0\\
37.7688442211055	0\\
38.070351758794	0\\
38.3718592964824	0\\
38.6733668341709	0\\
38.9748743718593	0\\
39.2763819095477	0\\
39.5778894472362	0\\
39.8793969849246	0\\
40.1809045226131	0\\
40.4824120603015	0\\
40.78391959799	0\\
41.0854271356784	0\\
41.3869346733668	0\\
41.6884422110553	0\\
41.9899497487437	0\\
42.2914572864322	0\\
42.5929648241206	0\\
42.894472361809	0\\
43.1959798994975	0\\
43.4974874371859	0\\
43.7989949748744	0\\
44.1005025125628	0\\
44.4020100502513	0\\
44.7035175879397	0\\
45.0050251256281	0\\
45.3065326633166	0\\
45.608040201005	0\\
45.9095477386935	0\\
46.2110552763819	0\\
46.5125628140703	0\\
46.8140703517588	0\\
47.1155778894472	0\\
47.4170854271357	0\\
47.7185929648241	0\\
48.0201005025126	0\\
48.321608040201	0\\
48.6231155778895	0\\
48.9246231155779	0\\
49.2261306532663	0\\
49.5276381909548	0\\
49.8291457286432	0\\
50.1306532663317	0\\
50.4321608040201	0\\
50.7336683417085	0\\
51.035175879397	0\\
51.3366834170854	0\\
51.6381909547739	0\\
51.9396984924623	0\\
52.2412060301508	0\\
52.5427135678392	0\\
52.8442211055276	0\\
53.1457286432161	0\\
53.4472361809045	0\\
53.748743718593	0\\
54.0502512562814	0\\
54.3517587939699	0\\
54.6532663316583	0\\
54.9547738693467	0\\
55.2562814070352	0\\
55.5577889447236	0\\
55.8592964824121	0\\
56.1608040201005	0\\
56.4623115577889	0\\
56.7638190954774	0\\
57.0653266331658	0\\
57.3668341708543	0\\
57.6683417085427	0\\
57.9698492462312	0\\
58.2713567839196	0\\
58.572864321608	0\\
58.8743718592965	0\\
59.1758793969849	0\\
59.4773869346734	0\\
59.7788944723618	0\\
60.0804020100502	0\\
60.3819095477387	0\\
60.6834170854271	0\\
60.9849246231156	0\\
61.286432160804	0\\
61.5879396984925	0\\
61.8894472361809	0\\
62.1909547738693	0\\
62.4924623115578	0\\
62.7939698492462	0\\
63.0954773869347	0\\
63.3969849246231	0\\
63.6984924623116	0\\
64	0\\
};
\addlegendentry{$\psi{}_{\beta}$}

\end{axis}
\end{tikzpicture}%

==> 1_dim_l_infty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
4	1\\
5.26633165829146	0.99987983358831\\
6.53266331658291	0.999556285094508\\
7.79899497487437	0.999084780630495\\
9.06532663316583	0.997911576000351\\
10.3316582914573	0.995111805188593\\
11.5979899497487	0.990913621373041\\
12.8643216080402	0.985567683933327\\
14.1306532663317	0.97932465224908\\
15.3969849246231	0.972435185699931\\
16.6633165829146	0.964505219977629\\
17.929648241206	0.952415955813259\\
19.1959798994975	0.936264498294554\\
20.4623115577889	0.9166956789084\\
21.7286432160804	0.894354329141682\\
22.9949748743719	0.869885280481286\\
24.2613065326633	0.843933364414099\\
25.5276381909548	0.817143412427005\\
26.7939698492462	0.79016025600689\\
28.0603015075377	0.763628726640641\\
29.3266331658291	0.738193655815143\\
30.5929648241206	0.714499875017282\\
31.8592964824121	0.693192215733944\\
33.1256281407035	0.673470136864481\\
34.391959798995	0.653444887844666\\
35.6582914572864	0.633163195373124\\
36.9246231155779	0.612693183454246\\
38.1909547738693	0.592102976092424\\
39.4572864321608	0.571460697292052\\
40.7236180904523	0.550834471057522\\
41.9899497487437	0.530292421393225\\
43.2562814070352	0.509902672303555\\
44.5226130653266	0.489733347792903\\
45.7889447236181	0.469852571865663\\
47.0552763819096	0.450328468526226\\
48.321608040201	0.431229161778985\\
49.5879396984925	0.412622775628331\\
50.8542713567839	0.394577434078659\\
52.1206030150754	0.377161261134359\\
53.3869346733668	0.360442380799825\\
54.6532663316583	0.344488917079449\\
55.9195979899498	0.329368993977622\\
57.1859296482412	0.315150735498738\\
58.4522613065327	0.301902265647189\\
59.7185929648241	0.289691708427368\\
60.9849246231156	0.278587187843665\\
62.251256281407	0.268656827900475\\
63.5175879396985	0.259968752602189\\
64.78391959799	0.252351018035537\\
66.0502512562814	0.244920736877513\\
67.3165829145729	0.237590137190716\\
68.5829145728643	0.230360749607982\\
69.8492462311558	0.223234104762146\\
71.1155778894472	0.216211733286043\\
72.3819095477387	0.209295165812508\\
73.6482412060301	0.202485932974376\\
74.9145728643216	0.195785565404483\\
76.1809045226131	0.189195593735663\\
77.4472361809045	0.182717548600751\\
78.713567839196	0.176352960632583\\
79.9798994974874	0.170103360463993\\
81.2462311557789	0.163970278727817\\
82.5125628140703	0.15795524605689\\
83.7788944723618	0.152059793084047\\
85.0452261306533	0.146285450442122\\
86.3115577889447	0.140633748763951\\
87.5778894472362	0.135106218682369\\
88.8442211055276	0.129704390830212\\
90.1105527638191	0.124429795840313\\
91.3768844221105	0.119283964345509\\
92.643216080402	0.114268426978634\\
93.9095477386935	0.109384714372523\\
95.1758793969849	0.104634357160012\\
96.4422110552764	0.100018885973935\\
97.7085427135678	0.0955398314471276\\
98.9748743718593	0.091198724212425\\
100.241206030151	0.0869970949026621\\
101.507537688442	0.082936474150674\\
102.773869346734	0.0790183925892957\\
104.040201005025	0.0752443808513623\\
105.306532663317	0.0716159695697089\\
106.572864321608	0.0681346893771707\\
107.8391959799	0.0648020709065825\\
109.105527638191	0.0616196447907795\\
110.371859296482	0.0585889416625968\\
111.638190954774	0.0557114921548695\\
112.904522613065	0.0529888269004326\\
114.170854271357	0.0504224765321212\\
115.437185929648	0.0480139716827704\\
116.70351758794	0.0457648429852152\\
117.969849246231	0.0436766210722908\\
119.236180904523	0.041750836576832\\
120.502512562814	0.0399890201316742\\
121.768844221106	0.0383927023696523\\
123.035175879397	0.0369634139236014\\
124.301507537688	0.0357026854263566\\
125.56783919598	0.0346120475107529\\
126.834170854271	0.0336930308096254\\
128.100502512563	0.0329466388614607\\
129.366834170854	0.0322781927614832\\
130.633165829146	0.0316169729862837\\
131.899497487437	0.0309629679755689\\
133.165829145729	0.0303161661690453\\
134.43216080402	0.0296765560064196\\
135.698492462312	0.0290441259273984\\
136.964824120603	0.0284188643716882\\
138.231155778894	0.0278007597789958\\
139.497487437186	0.0271898005890277\\
140.763819095477	0.0265859752414906\\
142.030150753769	0.0259892721760909\\
143.29648241206	0.0253996798325355\\
144.562814070352	0.0248171866505309\\
145.829145728643	0.0242417810697836\\
147.095477386935	0.0236734515300004\\
148.361809045226	0.0231121864708877\\
149.628140703518	0.0225579743321523\\
150.894472361809	0.0220108035535008\\
152.1608040201	0.0214706625746397\\
153.427135678392	0.0209375398352758\\
154.693467336683	0.0204114237751155\\
155.959798994975	0.0198923028338655\\
157.226130653266	0.0193801654512324\\
158.492462311558	0.0188750000669229\\
159.758793969849	0.0183767951206435\\
161.025125628141	0.0178855390521009\\
162.291457286432	0.0174012203010017\\
163.557788944724	0.0169238273070524\\
164.824120603015	0.0164533485099598\\
166.090452261307	0.0159897723494304\\
167.356783919598	0.0155330872651708\\
168.623115577889	0.0150832816968876\\
169.889447236181	0.0146403440842876\\
171.155778894472	0.0142042628670772\\
172.422110552764	0.0137750264849631\\
173.688442211055	0.0133526233776519\\
174.954773869347	0.0129370419848502\\
176.221105527638	0.0125282707462647\\
177.48743718593	0.0121262981016019\\
178.753768844221	0.0117311124905684\\
180.020100502513	0.0113427023528709\\
181.286432160804	0.0109610561282161\\
182.552763819095	0.0105861622563104\\
183.819095477387	0.0102180091768605\\
185.085427135678	0.00985658532957311\\
186.35175879397	0.00950187915415474\\
187.618090452261	0.00915387909031202\\
188.884422110553	0.00881257357775156\\
190.150753768844	0.00847795105618001\\
191.417085427136	0.00814999996530394\\
192.683417085427	0.00782870874483\\
193.949748743719	0.00751406583446478\\
195.21608040201	0.00720605967391491\\
196.482412060301	0.006904678702887\\
197.748743718593	0.00660991136108765\\
199.015075376884	0.00632174608822349\\
200.281407035176	0.00604017132400114\\
201.547738693467	0.00576517550812719\\
202.814070351759	0.00549674708030827\\
204.08040201005	0.005234874480251\\
205.346733668342	0.00497954614766198\\
206.613065326633	0.00473075052224783\\
207.879396984925	0.00448847604371516\\
209.145728643216	0.00425271115177059\\
210.412060301508	0.00402344428612073\\
211.678391959799	0.0038006638864722\\
212.94472361809	0.00358435839253161\\
214.211055276382	0.00337451624400558\\
215.477386934673	0.0031711258806007\\
216.743718592965	0.00297417574202362\\
218.010050251256	0.00278365426798093\\
219.276381909548	0.00259954989817924\\
220.542713567839	0.00242185107232518\\
221.809045226131	0.00225054623012537\\
223.075376884422	0.0020856238112864\\
224.341708542714	0.0019270722555149\\
225.608040201005	0.00177488000251748\\
226.874371859296	0.00162903549200075\\
228.140703517588	0.00148952716367134\\
229.407035175879	0.00135634345723584\\
230.673366834171	0.00122947281240088\\
231.939698492462	0.00110890366887308\\
233.206030150754	0.000994624466359027\\
234.472361809045	0.000886623644565369\\
235.738693467337	0.0007848896431987\\
237.005025125628	0.000689410901965629\\
238.27135678392	0.000600175860572781\\
239.537688442211	0.000517172958726775\\
240.804020100503	0.000440390636134214\\
242.070351758794	0.000369817332501715\\
243.336683417085	0.000305441487535897\\
244.603015075377	0.00024725154094337\\
245.869346733668	0.000195235932430739\\
247.13567839196	0.000149383101704627\\
248.402010050251	0.000109681488471659\\
249.668341708543	7.61195324384331e-05\\
250.934673366834	4.86856733115659e-05\\
252.201005025126	2.73683507976824e-05\\
253.467336683417	1.21560046033725e-05\\
254.733668341709	3.03707443528173e-06\\
256	0\\
};
\addlegendentry{$\psi{}_{\sigma}$}

\addplot [color=blue, only marks, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
4	0.993\\
5.26633165829146	0.960787512095902\\
6.53266331658291	0.924438243876206\\
7.79899497487437	0.883841775011973\\
9.06532663316583	0.836230429052288\\
10.3316582914573	0.779222848738975\\
11.5979899497487	0.716995877745528\\
12.8643216080402	0.653839435638698\\
14.1306532663317	0.594043441985237\\
15.3969849246231	0.541897816351893\\
16.6633165829146	0.49968288098648\\
17.929648241206	0.459201385360922\\
19.1959798994975	0.419330252510269\\
20.4623115577889	0.380459854511525\\
21.7286432160804	0.342980563441691\\
22.9949748743719	0.30728275137777\\
24.2613065326633	0.273756790396765\\
25.5276381909548	0.242793052575677\\
26.7939698492462	0.21478190999151\\
28.0603015075377	0.190113734721265\\
29.3266331658291	0.169178898841946\\
30.5929648241206	0.152367774430554\\
31.8592964824121	0.140070733564092\\
33.1256281407035	0.130807787530121\\
34.391959798995	0.121903439081183\\
35.6582914572864	0.113330997428793\\
36.9246231155779	0.105092196504834\\
38.1909547738693	0.0971887702411899\\
39.4572864321608	0.089622452569745\\
40.7236180904523	0.0823949774223828\\
41.9899497487437	0.0755080787309873\\
43.2562814070352	0.0689634904274421\\
44.5226130653266	0.0627629464436311\\
45.7889447236181	0.0569081807114381\\
47.0552763819096	0.0514009271627469\\
48.321608040201	0.0462429197294413\\
49.5879396984925	0.0414358923434051\\
50.8542713567839	0.0369815789365222\\
52.1206030150754	0.0328817134406763\\
53.3869346733668	0.0291380297877512\\
54.6532663316583	0.0257522619096308\\
55.9195979899498	0.0227261437381989\\
57.1859296482412	0.0200614092053393\\
58.4522613065327	0.0177597922429357\\
59.7185929648241	0.015823026782872\\
60.9849246231156	0.0142528467570321\\
62.251256281407	0.0130509860972996\\
63.5175879396985	0.0122191787355585\\
64.78391959799	0.011689971393042\\
66.0502512562814	0.0111986148611501\\
67.3165829145729	0.0107188822266198\\
68.5829145728643	0.0102507040306161\\
69.8492462311558	0.00979401081430411\\
71.1155778894472	0.0093487331188488\\
72.3819095477387	0.00891480148541521\\
73.6482412060301	0.00849214645516839\\
74.9145728643216	0.00808069856927335\\
76.1809045226131	0.00768038836889513\\
77.4472361809045	0.00729114639519876\\
78.713567839196	0.00691290318934928\\
79.9798994974874	0.0065455892925117\\
81.2462311557789	0.00618913524585106\\
82.5125628140703	0.0058434715905324\\
83.7788944723618	0.00550852886772074\\
85.0452261306533	0.00518423761858112\\
86.3115577889447	0.00487052838427856\\
87.5778894472362	0.00456733170597809\\
88.8442211055276	0.00427457812484475\\
90.1105527638191	0.00399219818204357\\
91.3768844221105	0.00372012241873957\\
92.643216080402	0.00345828137609779\\
93.9095477386935	0.00320660559528326\\
95.1758793969849	0.00296502561746101\\
96.4422110552764	0.00273347198379606\\
97.7085427135678	0.00251187523545346\\
98.9748743718593	0.00230016591359822\\
100.241206030151	0.00209827455939539\\
101.507537688442	0.00190613171400999\\
102.773869346734	0.00172366791860705\\
104.040201005025	0.00155081371435161\\
105.306532663317	0.00138749964240869\\
106.572864321608	0.00123365624394332\\
107.8391959799	0.00108921406012054\\
109.105527638191	0.000954103632105375\\
110.371859296482	0.000828255501062856\\
111.638190954774	0.000711600208158013\\
112.904522613065	0.000604068294555877\\
114.170854271357	0.00050559030142148\\
115.437185929648	0.000416096769919853\\
116.70351758794	0.000335518241216025\\
117.969849246231	0.000263785256475026\\
119.236180904523	0.000200828356861887\\
120.502512562814	0.000146578083541642\\
121.768844221106	0.000100964977679316\\
123.035175879397	6.39195804399452e-05\\
124.301507537688	3.53724329885553e-05\\
125.56783919598	1.52540764901798e-05\\
126.834170854271	3.49505210984861e-06\\
128.100502512563	0\\
129.366834170854	0\\
130.633165829146	0\\
131.899497487437	0\\
133.165829145729	0\\
134.43216080402	0\\
135.698492462312	0\\
136.964824120603	0\\
138.231155778894	0\\
139.497487437186	0\\
140.763819095477	0\\
142.030150753769	0\\
143.29648241206	0\\
144.562814070352	0\\
145.829145728643	0\\
147.095477386935	0\\
148.361809045226	0\\
149.628140703518	0\\
150.894472361809	0\\
152.1608040201	0\\
153.427135678392	0\\
154.693467336683	0\\
155.959798994975	0\\
157.226130653266	0\\
158.492462311558	0\\
159.758793969849	0\\
161.025125628141	0\\
162.291457286432	0\\
163.557788944724	0\\
164.824120603015	0\\
166.090452261307	0\\
167.356783919598	0\\
168.623115577889	0\\
169.889447236181	0\\
171.155778894472	0\\
172.422110552764	0\\
173.688442211055	0\\
174.954773869347	0\\
176.221105527638	0\\
177.48743718593	0\\
178.753768844221	0\\
180.020100502513	0\\
181.286432160804	0\\
182.552763819095	0\\
183.819095477387	0\\
185.085427135678	0\\
186.35175879397	0\\
187.618090452261	0\\
188.884422110553	0\\
190.150753768844	0\\
191.417085427136	0\\
192.683417085427	0\\
193.949748743719	0\\
195.21608040201	0\\
196.482412060301	0\\
197.748743718593	0\\
199.015075376884	0\\
200.281407035176	0\\
201.547738693467	0\\
202.814070351759	0\\
204.08040201005	0\\
205.346733668342	0\\
206.613065326633	0\\
207.879396984925	0\\
209.145728643216	0\\
210.412060301508	0\\
211.678391959799	0\\
212.94472361809	0\\
214.211055276382	0\\
215.477386934673	0\\
216.743718592965	0\\
218.010050251256	0\\
219.276381909548	0\\
220.542713567839	0\\
221.809045226131	0\\
223.075376884422	0\\
224.341708542714	0\\
225.608040201005	0\\
226.874371859296	0\\
228.140703517588	0\\
229.407035175879	0\\
230.673366834171	0\\
231.939698492462	0\\
233.206030150754	0\\
234.472361809045	0\\
235.738693467337	0\\
237.005025125628	0\\
238.27135678392	0\\
239.537688442211	0\\
240.804020100503	0\\
242.070351758794	0\\
243.336683417085	0\\
244.603015075377	0\\
245.869346733668	0\\
247.13567839196	0\\
248.402010050251	0\\
249.668341708543	0\\
250.934673366834	0\\
252.201005025126	0\\
253.467336683417	0\\
254.733668341709	0\\
256	0\\
};
\addlegendentry{$\psi{}_{\beta}$}

\end{axis}
\end{tikzpicture}%

==> 3_dim_l_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=18000,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1024	0.998\\
1060.02010050251	0.970954201503101\\
1096.04020100503	0.943888502257412\\
1132.06030150754	0.916847632560093\\
1168.08040201005	0.889876322708303\\
1204.10050251256	0.8630193029992\\
1240.12060301508	0.836321303729944\\
1276.14070351759	0.809827055197695\\
1312.1608040201	0.783581287699612\\
1348.18090452261	0.757628731532854\\
1384.20100502513	0.732014116994581\\
1420.22110552764	0.706782174381952\\
1456.24120603015	0.681977633992125\\
1492.26130653266	0.657645226122262\\
1528.28140703518	0.633829681069519\\
1564.30150753769	0.610575729131059\\
1600.3216080402	0.587928100604038\\
1636.34170854271	0.565931525785618\\
1672.36180904523	0.544630734972956\\
1708.38190954774	0.524070458463213\\
1744.40201005025	0.504295426553547\\
1780.42211055276	0.485350369541119\\
1816.44221105528	0.467280017723087\\
1852.46231155779	0.450129101396611\\
1888.4824120603	0.433942350858849\\
1924.50251256281	0.418764496406962\\
1960.52261306533	0.404640268338108\\
1996.54271356784	0.391614396949448\\
2032.56281407035	0.379731612538139\\
2068.58291457286	0.368848556057358\\
2104.60301507538	0.358135230006774\\
2140.62311557789	0.347491535525208\\
2176.6432160804	0.33692194151582\\
2212.66331658291	0.326430916881768\\
2248.68341708543	0.316022930526211\\
2284.70351758794	0.305702451352309\\
2320.72361809045	0.295473948263219\\
2356.74371859296	0.285341890162102\\
2392.76381909548	0.275310745952116\\
2428.78391959799	0.265384984536421\\
2464.8040201005	0.255569074818174\\
2500.82412060302	0.245867485700536\\
2536.84422110553	0.236284686086665\\
2572.86432160804	0.226825144879721\\
2608.88442211055	0.217493330982861\\
2644.90452261307	0.208293713299246\\
2680.92462311558	0.199230760732034\\
2716.94472361809	0.190308942184383\\
2752.9648241206	0.181532726559455\\
2788.98492462312	0.172906582760406\\
2825.00502512563	0.164434979690396\\
2861.02512562814	0.156122386252585\\
2897.04522613065	0.147973271350131\\
2933.06532663317	0.139992103886193\\
2969.08542713568	0.132183352763929\\
3005.10552763819	0.1245514868865\\
3041.1256281407	0.117100975157065\\
3077.14572864322	0.109836286478781\\
3113.16582914573	0.102761889754808\\
3149.18592964824	0.0958822538883058\\
3185.20603015075	0.0892018477824323\\
3221.22613065327	0.0827251403403468\\
3257.24623115578	0.0764566004652085\\
3293.26633165829	0.0704006970601762\\
3329.2864321608	0.0645618990284089\\
3365.30653266332	0.0589446752730658\\
3401.32663316583	0.0535534946973056\\
3437.34673366834	0.0483928262042874\\
3473.36683417085	0.0434671386971703\\
3509.38693467337	0.0387809010791131\\
3545.40703517588	0.034338582253275\\
3581.42713567839	0.0301446511228149\\
3617.4472361809	0.0262035765908917\\
3653.46733668342	0.0225198275606646\\
3689.48743718593	0.0190978729352924\\
3725.50753768844	0.0159421816179341\\
3761.52763819095	0.0130572225117489\\
3797.54773869347	0.0104474645198956\\
3833.56783919598	0.00811737654553318\\
3869.58793969849	0.00607142749182077\\
3905.60804020101	0.00431408626191726\\
3941.62814070352	0.00284982175898169\\
3977.64824120603	0.00168310288617307\\
4013.66834170854	0.000818398546650279\\
4049.68844221106	0.000260177643572446\\
4085.70854271357	1.29090800984888e-05\\
4121.72864321608	0\\
4157.74874371859	0\\
4193.76884422111	0\\
4229.78894472362	0\\
4265.80904522613	0\\
4301.82914572864	0\\
4337.84924623116	0\\
4373.86934673367	0\\
4409.88944723618	0\\
4445.90954773869	0\\
4481.92964824121	0\\
4517.94974874372	0\\
4553.96984924623	0\\
4589.98994974874	0\\
4626.01005025126	0\\
4662.03015075377	0\\
4698.05025125628	0\\
4734.07035175879	0\\
4770.09045226131	0\\
4806.11055276382	0\\
4842.13065326633	0\\
4878.15075376884	0\\
4914.17085427136	0\\
4950.19095477387	0\\
4986.21105527638	0\\
5022.23115577889	0\\
5058.25125628141	0\\
5094.27135678392	0\\
5130.29145728643	0\\
5166.31155778894	0\\
5202.33165829146	0\\
5238.35175879397	0\\
5274.37185929648	0\\
5310.391959799	0\\
5346.41206030151	0\\
5382.43216080402	0\\
5418.45226130653	0\\
5454.47236180905	0\\
5490.49246231156	0\\
5526.51256281407	0\\
5562.53266331658	0\\
5598.5527638191	0\\
5634.57286432161	0\\
5670.59296482412	0\\
5706.61306532663	0\\
5742.63316582915	0\\
5778.65326633166	0\\
5814.67336683417	0\\
5850.69346733668	0\\
5886.7135678392	0\\
5922.73366834171	0\\
5958.75376884422	0\\
5994.77386934673	0\\
6030.79396984925	0\\
6066.81407035176	0\\
6102.83417085427	0\\
6138.85427135678	0\\
6174.8743718593	0\\
6210.89447236181	0\\
6246.91457286432	0\\
6282.93467336683	0\\
6318.95477386935	0\\
6354.97487437186	0\\
6390.99497487437	0\\
6427.01507537688	0\\
6463.0351758794	0\\
6499.05527638191	0\\
6535.07537688442	0\\
6571.09547738693	0\\
6607.11557788945	0\\
6643.13567839196	0\\
6679.15577889447	0\\
6715.17587939698	0\\
6751.1959798995	0\\
6787.21608040201	0\\
6823.23618090452	0\\
6859.25628140704	0\\
6895.27638190955	0\\
6931.29648241206	0\\
6967.31658291457	0\\
7003.33668341709	0\\
7039.3567839196	0\\
7075.37688442211	0\\
7111.39698492462	0\\
7147.41708542714	0\\
7183.43718592965	0\\
7219.45728643216	0\\
7255.47738693467	0\\
7291.49748743719	0\\
7327.5175879397	0\\
7363.53768844221	0\\
7399.55778894472	0\\
7435.57788944724	0\\
7471.59798994975	0\\
7507.61809045226	0\\
7543.63819095477	0\\
7579.65829145729	0\\
7615.6783919598	0\\
7651.69849246231	0\\
7687.71859296482	0\\
7723.73869346734	0\\
7759.75879396985	0\\
7795.77889447236	0\\
7831.79899497487	0\\
7867.81909547739	0\\
7903.8391959799	0\\
7939.85929648241	0\\
7975.87939698492	0\\
8011.89949748744	0\\
8047.91959798995	0\\
8083.93969849246	0\\
8119.95979899498	0\\
8155.97989949749	0\\
8192	0\\
};
\addlegendentry{$\psi{}_{\sigma}$}

\addplot [color=blue, only marks, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
2048	0.996\\
2120.04020100503	0.957588980976419\\
2192.08040201005	0.91886655408256\\
2264.12060301508	0.879942885689278\\
2336.1608040201	0.840928142167426\\
2408.20100502513	0.801932489887857\\
2480.24120603015	0.763066095221426\\
2552.28140703518	0.724439124538986\\
2624.3216080402	0.686161744211391\\
2696.36180904523	0.648344120609495\\
2768.40201005025	0.611096420104151\\
2840.44221105528	0.574528809066214\\
2912.4824120603	0.538751453866537\\
2984.52261306533	0.503874520875974\\
3056.56281407035	0.470008176465379\\
3128.60301507538	0.437262587005606\\
3200.6432160804	0.405747918867507\\
3272.68341708543	0.375574338421938\\
3344.72361809045	0.346852012039752\\
3416.76381909548	0.319691106091802\\
3488.8040201005	0.294201786948943\\
3560.84422110553	0.270494220982029\\
3632.88442211055	0.248678574561912\\
3704.92462311558	0.228865014059447\\
3776.9648241206	0.211163705845488\\
3849.00502512563	0.195684816290888\\
3921.04522613065	0.182538511766501\\
3993.08542713568	0.171834958643181\\
4065.1256281407	0.163684323291783\\
4137.16582914573	0.157767370052878\\
4209.20603015075	0.15218976061415\\
4281.24623115578	0.146713287934123\\
4353.2864321608	0.141337909883764\\
4425.32663316583	0.136063584334044\\
4497.36683417085	0.130890269155928\\
4569.40703517588	0.125817922220388\\
4641.4472361809	0.12084650139839\\
4713.48743718593	0.115975964560903\\
4785.52763819096	0.111206269578895\\
4857.56783919598	0.106537374323336\\
4929.608040201	0.101969236665194\\
5001.64824120603	0.097501814475436\\
5073.68844221106	0.0931350656250317\\
5145.72864321608	0.0888689479849492\\
5217.76884422111	0.0847034194261569\\
5289.80904522613	0.0806384378196233\\
5361.84924623116	0.0766739610363169\\
5433.88944723618	0.072809946947206\\
5505.92964824121	0.0690463534232591\\
5577.96984924623	0.0653831383354446\\
5650.01005025126	0.061820259554731\\
5722.05025125628	0.0583576749520867\\
5794.09045226131	0.0549953423984802\\
5866.13065326633	0.0517332197648798\\
5938.17085427136	0.048571264922254\\
6010.21105527638	0.0455094357415713\\
6082.25125628141	0.0425476900938001\\
6154.29145728643	0.0396859858499088\\
6226.33165829146	0.0369242808808659\\
6298.37185929648	0.0342625330576398\\
6370.41206030151	0.0317007002511989\\
6442.45226130653	0.0292387403325117\\
6514.49246231156	0.0268766111725466\\
6586.53266331658	0.024614270642272\\
6658.57286432161	0.0224516766126565\\
6730.61306532663	0.0203887869546683\\
6802.65326633166	0.018425559539276\\
6874.69346733668	0.0165619522374481\\
6946.73366834171	0.0147979229201528\\
7018.77386934673	0.0131334294583587\\
7090.81407035176	0.0115684297230342\\
7162.85427135678	0.0101028815851478\\
7234.89447236181	0.00873674291566784\\
7306.93467336683	0.00746997158556278\\
7378.97487437186	0.0063025254658011\\
7451.01507537688	0.00523436242735117\\
7523.05527638191	0.00426544034118148\\
7595.09547738693	0.0033957170782605\\
7667.13567839196	0.00262515050955656\\
7739.17587939698	0.00195369850603819\\
7811.21608040201	0.00138131893867377\\
7883.25628140704	0.000907969678431764\\
7955.29648241206	0.000533608596280627\\
8027.33668341709	0.000258193563188763\\
8099.37688442211	8.16824501246316e-05\\
8171.41708542714	4.03312805663525e-06\\
8243.45728643216	0\\
8315.49748743719	0\\
8387.53768844221	0\\
8459.57788944724	0\\
8531.61809045226	0\\
8603.65829145729	0\\
8675.69849246231	0\\
8747.73869346734	0\\
8819.77889447236	0\\
8891.81909547739	0\\
8963.85929648241	0\\
9035.89949748744	0\\
9107.93969849246	0\\
9179.97989949749	0\\
9252.02010050251	0\\
9324.06030150754	0\\
9396.10050251256	0\\
9468.14070351759	0\\
9540.18090452261	0\\
9612.22110552764	0\\
9684.26130653266	0\\
9756.30150753769	0\\
9828.34170854271	0\\
9900.38190954774	0\\
9972.42211055276	0\\
10044.4623115578	0\\
10116.5025125628	0\\
10188.5427135678	0\\
10260.5829145729	0\\
10332.6231155779	0\\
10404.6633165829	0\\
10476.7035175879	0\\
10548.743718593	0\\
10620.783919598	0\\
10692.824120603	0\\
10764.864321608	0\\
10836.9045226131	0\\
10908.9447236181	0\\
10980.9849246231	0\\
11053.0251256281	0\\
11125.0653266332	0\\
11197.1055276382	0\\
11269.1457286432	0\\
11341.1859296482	0\\
11413.2261306533	0\\
11485.2663316583	0\\
11557.3065326633	0\\
11629.3467336683	0\\
11701.3869346734	0\\
11773.4271356784	0\\
11845.4673366834	0\\
11917.5075376884	0\\
11989.5477386935	0\\
12061.5879396985	0\\
12133.6281407035	0\\
12205.6683417085	0\\
12277.7085427136	0\\
12349.7487437186	0\\
12421.7889447236	0\\
12493.8291457286	0\\
12565.8693467337	0\\
12637.9095477387	0\\
12709.9497487437	0\\
12781.9899497487	0\\
12854.0301507538	0\\
12926.0703517588	0\\
12998.1105527638	0\\
13070.1507537688	0\\
13142.1909547739	0\\
13214.2311557789	0\\
13286.2713567839	0\\
13358.3115577889	0\\
13430.351758794	0\\
13502.391959799	0\\
13574.432160804	0\\
13646.472361809	0\\
13718.5125628141	0\\
13790.5527638191	0\\
13862.5929648241	0\\
13934.6331658291	0\\
14006.6733668342	0\\
14078.7135678392	0\\
14150.7537688442	0\\
14222.7939698492	0\\
14294.8341708543	0\\
14366.8743718593	0\\
14438.9145728643	0\\
14510.9547738693	0\\
14582.9949748744	0\\
14655.0351758794	0\\
14727.0753768844	0\\
14799.1155778894	0\\
14871.1557788945	0\\
14943.1959798995	0\\
15015.2361809045	0\\
15087.2763819095	0\\
15159.3165829146	0\\
15231.3567839196	0\\
15303.3969849246	0\\
15375.4371859296	0\\
15447.4773869347	0\\
15519.5175879397	0\\
15591.5577889447	0\\
15663.5979899497	0\\
15735.6381909548	0\\
15807.6783919598	0\\
15879.7185929648	0\\
15951.7587939698	0\\
16023.7989949749	0\\
16095.8391959799	0\\
16167.8793969849	0\\
16239.91959799	0\\
16311.959798995	0\\
16384	0\\
};
\addlegendentry{$\psi{}_{\beta}$}

\end{axis}
\end{tikzpicture}%

==> 3_dim_l_infty.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=300000,
xlabel style={font=\color{white!15!black}},
xlabel={N},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
4096	1\\
5392.72361809045	0.984014728437639\\
6689.4472361809	0.962836438356951\\
7986.17085427136	0.937375135260493\\
9282.89447236181	0.904912806473965\\
10579.6180904523	0.86170310635043\\
11876.3417085427	0.811767733733784\\
13173.0653266332	0.759271210799133\\
14469.7889447236	0.708378059721584\\
15766.5125628141	0.663252802676242\\
17063.2361809045	0.626332769026218\\
18359.959798995	0.590846269505754\\
19656.6834170854	0.555798700585966\\
20953.4070351759	0.521476319972365\\
22250.1306532663	0.488165385370464\\
23546.8542713568	0.456152154485776\\
24843.5778894472	0.425722885023812\\
26140.3015075377	0.397163834690084\\
27437.0251256281	0.370761261190106\\
28733.7487437186	0.346801422229388\\
30030.472361809	0.325570575513444\\
31327.1959798995	0.307354978747785\\
32623.9195979899	0.292440889637924\\
33920.6432160804	0.279826406771908\\
35217.3668341709	0.267672667485862\\
36514.0904522613	0.255955885769379\\
37810.8140703518	0.24467180533284\\
39107.5376884422	0.233816169886628\\
40404.2613065327	0.223384723141123\\
41700.9849246231	0.213373208806708\\
42997.7085427136	0.203777370593764\\
44294.432160804	0.194592952212674\\
45591.1557788945	0.185815697373817\\
46887.8793969849	0.177441349787577\\
48184.6030150754	0.169465653164335\\
49481.3266331658	0.161884351214473\\
50778.0502512563	0.154693187648371\\
52074.7738693467	0.147887906176413\\
53371.4974874372	0.141464250508979\\
54668.2211055276	0.135417964356451\\
55964.9447236181	0.129744791429211\\
57261.6683417085	0.12444047543764\\
58558.391959799	0.119500760092121\\
59855.1155778894	0.114921389103035\\
61151.8391959799	0.110698106180763\\
62448.5628140703	0.106826655035687\\
63745.2864321608	0.103302779378189\\
65042.0100502513	0.10012222291865\\
66338.7336683417	0.0972254416356105\\
67635.4572864322	0.0943977680596881\\
68932.1809045226	0.0916182674871001\\
70228.9045226131	0.0888870481465491\\
71525.6281407035	0.0862042182667379\\
72822.351758794	0.083569886076369\\
74119.0753768844	0.0809841598041452\\
75415.7989949749	0.0784471476787689\\
76712.5226130653	0.075958957928943\\
78009.2462311558	0.07351969878337\\
79305.9698492462	0.0711294784707527\\
80602.6934673367	0.0687884052197936\\
81899.4170854271	0.0664965872591953\\
83196.1407035176	0.0642541328176606\\
84492.864321608	0.0620611501238922\\
85789.5879396985	0.0599177474065925\\
87086.3115577889	0.0578240328944644\\
88383.0351758794	0.0557801148162104\\
89679.7587939698	0.0537861014005332\\
90976.4824120603	0.0518421008761354\\
92273.2060301508	0.0499482214717197\\
93569.9296482412	0.0481045714159888\\
94866.6532663317	0.0463112589376452\\
96163.3768844221	0.0445683922653917\\
97460.1005025126	0.0428760796279309\\
98756.824120603	0.0412344292539654\\
100053.547738693	0.0396435493721979\\
101350.271356784	0.038103548211331\\
102646.994974874	0.0366145340000674\\
103943.718592965	0.0351766149671097\\
105240.442211055	0.0337898993411606\\
106537.165829146	0.0324544953509227\\
107833.889447236	0.0311705112250987\\
109130.613065327	0.0299380551923913\\
110427.336683417	0.028757235481503\\
111724.060301508	0.0276281603211365\\
113020.783919598	0.0265509379399945\\
114317.507537688	0.0255256765667796\\
115614.231155779	0.0245524844301945\\
116910.954773869	0.0236314697589418\\
118207.67839196	0.0227627407817241\\
119504.40201005	0.0219464057272442\\
120801.125628141	0.0211825728242047\\
122097.849246231	0.0204713503013081\\
123394.572864322	0.0198128463872572\\
124691.296482412	0.0192071693107547\\
125988.020100503	0.0186544273005031\\
127284.743718593	0.0181547285852051\\
128581.467336683	0.0177081813935634\\
129878.190954774	0.0173148939542805\\
131174.914572864	0.01697481606689\\
132471.638190955	0.016659207075426\\
133768.361809045	0.0163467636055751\\
135065.085427136	0.0160374851521343\\
136361.809045226	0.0157313712099005\\
137658.532663317	0.0154284212736709\\
138955.256281407	0.0151286348382424\\
140251.979899497	0.0148320113984121\\
141548.703517588	0.0145385504489769\\
142845.427135678	0.0142482514847341\\
144142.150753769	0.0139611140004804\\
145438.874371859	0.0136771374910131\\
146735.59798995	0.0133963214511291\\
148032.32160804	0.0131186653756255\\
149329.045226131	0.0128441687592993\\
150625.768844221	0.0125728310969475\\
151922.492462312	0.0123046518833671\\
153219.216080402	0.0120396306133553\\
154515.939698492	0.0117777667817089\\
155812.663316583	0.0115190598832251\\
157109.386934673	0.0112635094127009\\
158406.110552764	0.0110111148649333\\
159702.834170854	0.0107618757347193\\
160999.557788945	0.010515791516856\\
162296.281407035	0.0102728617061404\\
163593.005025126	0.0100330857973695\\
164889.728643216	0.00979646328534041\\
166186.452261307	0.0095629936648501\\
167483.175879397	0.00933267643069561\\
168779.899497487	0.00910551107767399\\
170076.623115578	0.00888149710058225\\
171373.346733668	0.00866063399421742\\
172670.070351759	0.00844292125337655\\
173966.793969849	0.00822835837285666\\
175263.51758794	0.00801694484745478\\
176560.24120603	0.00780868017196794\\
177856.964824121	0.00760356384119318\\
179153.688442211	0.00740159534992752\\
180450.412060302	0.007202774192968\\
181747.135678392	0.00700709986511164\\
183043.859296482	0.00681457186115549\\
184340.582914573	0.00662518967589655\\
185637.306532663	0.00643895280413188\\
186934.030150754	0.00625586074065851\\
188230.753768844	0.00607591298027345\\
189527.477386935	0.00589910901777374\\
190824.201005025	0.00572544834795641\\
192120.924623116	0.00555493046561851\\
193417.648241206	0.00538755486555704\\
194714.371859296	0.00522332104256905\\
196011.095477387	0.00506222849145157\\
197307.819095477	0.00490427670700163\\
198604.542713568	0.00474946518401626\\
199901.266331658	0.00459779341729249\\
201197.989949749	0.00444926090162735\\
202494.713567839	0.00430386713181786\\
203791.43718593	0.00416161160266108\\
205088.16080402	0.00402249380895401\\
206384.884422111	0.00388651324549371\\
207681.608040201	0.00375366940707718\\
208978.331658291	0.00362396178850148\\
210275.055276382	0.00349738988456362\\
211571.778894472	0.00337395319006064\\
212868.502512563	0.00325365119978957\\
214165.226130653	0.00313648340854744\\
215461.949748744	0.00302244931113129\\
216758.673366834	0.00291154840233813\\
218055.396984925	0.00280378017696501\\
219352.120603015	0.00269914412980896\\
220648.844221106	0.00259763975566699\\
221945.567839196	0.00249926654933616\\
223242.291457286	0.00240402400561348\\
224539.015075377	0.002311911619296\\
225835.738693467	0.00222292888518073\\
227132.462311558	0.00213707529806471\\
228429.185929648	0.00205435035274497\\
229725.909547739	0.00197475354401855\\
231022.633165829	0.00189828436668247\\
232319.35678392	0.00182494231553376\\
233616.08040201	0.00175472688536946\\
234912.804020101	0.00168763757098659\\
236209.527638191	0.00162367386718219\\
237506.251256281	0.00156283526875329\\
238802.974874372	0.00150512127049692\\
240099.698492462	0.00145053136721011\\
241396.422110553	0.00139906505368989\\
242693.145728643	0.00135072182473329\\
243989.869346734	0.00130550117513735\\
245286.592964824	0.00126340259969908\\
246583.316582915	0.00122442559321553\\
247880.040201005	0.00118856965048373\\
249176.763819095	0.00115583426630071\\
250473.487437186	0.00112621893546349\\
251770.211055276	0.00109972315276911\\
253066.934673367	0.0010763464130146\\
254363.658291457	0.001056088210997\\
255660.381909548	0.00103894804151333\\
256957.105527638	0.00102492539936061\\
258253.829145729	0.00101401977933589\\
259550.552763819	0.0010062306762362\\
260847.27638191	0.00100155758485855\\
262144	0.001\\
};
\addlegendentry{$\psi{}_{\sigma}$}

\addplot [color=blue, only marks, mark=*, mark options={solid, blue}]
  table[row sep=crcr]{%
4096	0.927\\
5392.72361809045	0.883611795733733\\
6689.4472361809	0.840453502580584\\
7986.17085427136	0.797783343727629\\
9282.89447236181	0.755859542361941\\
10579.6180904523	0.714940321670593\\
11876.3417085427	0.675283904840659\\
13173.0653266332	0.637148515059213\\
14469.7889447236	0.600792375513329\\
15766.5125628141	0.566473709390081\\
17063.2361809045	0.534450739876542\\
18359.959798995	0.504981690159787\\
19656.6834170854	0.478324783426888\\
20953.4070351759	0.454738242864921\\
22250.1306532663	0.433621792141797\\
23546.8542713568	0.412899607906092\\
24843.5778894472	0.392492809910291\\
26140.3015075377	0.37243335685124\\
27437.0251256281	0.352753207425782\\
28733.7487437186	0.333484320330761\\
30030.472361809	0.314658654263023\\
31327.1959798995	0.29630816791941\\
32623.9195979899	0.278464819996768\\
33920.6432160804	0.261160569191941\\
35217.3668341709	0.244427374201772\\
36514.0904522613	0.228297193723107\\
37810.8140703518	0.21280198645279\\
39107.5376884422	0.197973711087664\\
40404.2613065327	0.183844326324574\\
41700.9849246231	0.170445790860365\\
42997.7085427136	0.15781006339188\\
44294.432160804	0.145969102615964\\
45591.1557788945	0.134954867229461\\
46887.8793969849	0.124799315929215\\
48184.6030150754	0.115534407412071\\
49481.3266331658	0.107192100374873\\
50778.0502512563	0.0998043535144652\\
52074.7738693467	0.0934031255276919\\
53371.4974874372	0.0880203751113972\\
54668.2211055276	0.0836880609624255\\
55964.9447236181	0.0804170653032188\\
57261.6683417085	0.0775361312492501\\
58558.391959799	0.0747113628486705\\
59855.1155778894	0.0719426691062442\\
61151.8391959799	0.0692299590267356\\
62448.5628140703	0.0665731416149089\\
63745.2864321608	0.0639721258755284\\
65042.0100502513	0.0614268208133586\\
66338.7336683417	0.0589371354331635\\
67635.4572864322	0.0565029787397075\\
68932.1809045226	0.0541242597377549\\
70228.9045226131	0.05180088743207\\
71525.6281407035	0.0495327708274171\\
72822.351758794	0.0473198189285604\\
74119.0753768844	0.0451619407402644\\
75415.7989949749	0.0430590452672932\\
76712.5226130653	0.0410110415144111\\
78009.2462311558	0.0390178384863825\\
79305.9698492462	0.0370793451879716\\
80602.6934673367	0.0351954706239427\\
81899.4170854271	0.0333661237990602\\
83196.1407035176	0.0315912137180882\\
84492.864321608	0.0298706493857912\\
85789.5879396985	0.0282043398069333\\
87086.3115577889	0.0265921939862789\\
88383.0351758794	0.0250341209285923\\
89679.7587939698	0.0235300296386378\\
90976.4824120603	0.0220798291211796\\
92273.2060301508	0.020683428380982\\
93569.9296482412	0.0193407364228094\\
94866.6532663317	0.0180516622514261\\
96163.3768844221	0.0168161148715962\\
97460.1005025126	0.0156340032880842\\
98756.824120603	0.0145052365056542\\
100053.547738693	0.0134297235290707\\
101350.271356784	0.0124073733630978\\
102646.994974874	0.0114380950124999\\
103943.718592965	0.0105217974820413\\
105240.442211055	0.00965838977648627\\
106537.165829146	0.00884778090059908\\
107833.889447236	0.00808987985914401\\
109130.613065327	0.0073845956568854\\
110427.336683417	0.00673183729858749\\
111724.060301508	0.00613151378901462\\
113020.783919598	0.00558353413293106\\
114317.507537688	0.0050878073351011\\
115614.231155779	0.004644242400289\\
116910.954773869	0.00425274833325912\\
118207.67839196	0.00391323413877569\\
119504.40201005	0.00362560882160305\\
120801.125628141	0.00338978138650545\\
122097.849246231	0.00320566083824721\\
123394.572864322	0.0030731561815926\\
124691.296482412	0.00299172575994925\\
125988.020100503	0.00293008912330113\\
127284.743718593	0.00286919184088832\\
128581.467336683	0.00280903094387091\\
129878.190954774	0.00274960346340898\\
131174.914572864	0.00269090643066263\\
132471.638190955	0.00263293687679196\\
133768.361809045	0.00257569183295706\\
135065.085427136	0.00251916833031803\\
136361.809045226	0.00246336340003495\\
137658.532663317	0.00240827407326792\\
138955.256281407	0.00235389738117704\\
140251.979899497	0.0023002303549224\\
141548.703517588	0.00224727002566409\\
142845.427135678	0.00219501342456221\\
144142.150753769	0.00214345758277685\\
145438.874371859	0.00209259953146811\\
146735.59798995	0.00204243630179607\\
148032.32160804	0.00199296492492083\\
149329.045226131	0.0019441824320025\\
150625.768844221	0.00189608585420115\\
151922.492462312	0.00184867222267688\\
153219.216080402	0.00180193856858979\\
154515.939698492	0.00175588192309998\\
155812.663316583	0.00171049931736752\\
157109.386934673	0.00166578778255253\\
158406.110552764	0.00162174434981509\\
159702.834170854	0.0015783660503153\\
160999.557788945	0.00153564991521324\\
162296.281407035	0.00149359297566903\\
163593.005025126	0.00145219226284274\\
164889.728643216	0.00141144480789447\\
166186.452261307	0.00137134764198431\\
167483.175879397	0.00133189779627237\\
168779.899497487	0.00129309230191873\\
170076.623115578	0.00125492819008349\\
171373.346733668	0.00121740249192674\\
172670.070351759	0.00118051223860857\\
173966.793969849	0.00114425446128908\\
175263.51758794	0.00110862619112837\\
176560.24120603	0.00107362445928652\\
177856.964824121	0.00103924629692363\\
179153.688442211	0.00100548873519979\\
180450.412060302	0.000972348805275106\\
181747.135678392	0.000939823538309661\\
183043.859296482	0.000907909965463551\\
184340.582914573	0.00087660511789687\\
185637.306532663	0.000845906026769712\\
186934.030150754	0.000815809723242172\\
188230.753768844	0.000786313238474342\\
189527.477386935	0.000757413603626316\\
190824.201005025	0.000729107849858189\\
192120.924623116	0.000701393008330054\\
193417.648241206	0.000674266110202005\\
194714.371859296	0.000647724186634136\\
196011.095477387	0.000621764268786541\\
197307.819095477	0.000596383387819313\\
198604.542713568	0.000571578574892547\\
199901.266331658	0.000547346861166335\\
201197.989949749	0.000523685277800774\\
202494.713567839	0.000500590855955954\\
203791.43718593	0.000478060626791971\\
205088.16080402	0.000456091621468918\\
206384.884422111	0.00043468087114689\\
207681.608040201	0.000413825406985981\\
208978.331658291	0.000393522260146282\\
210275.055276382	0.00037376846178789\\
211571.778894472	0.000354561043070897\\
212868.502512563	0.000335897035155398\\
214165.226130653	0.000317773469201485\\
215461.949748744	0.000300187376369254\\
216758.673366834	0.000283135787818798\\
218055.396984925	0.000266615734710211\\
219352.120603015	0.000250624248203585\\
220648.844221106	0.000235158359459017\\
221945.567839196	0.000220215099636598\\
223242.291457286	0.000205791499896424\\
224539.015075377	0.000191884591398587\\
225835.738693467	0.000178491405303181\\
227132.462311558	0.000165608972770301\\
228429.185929648	0.000153234324960041\\
229725.909547739	0.000141364493032493\\
231022.633165829	0.000129996508147753\\
232319.35678392	0.000119127401465913\\
233616.08040201	0.000108754204147069\\
234912.804020101	9.88739473513117e-05\\
236209.527638191	8.94836622387369e-05\\
237506.251256281	8.05803799694385e-05\\
238802.974874372	7.21611317035099e-05\\
240099.698492462	6.4222948601045e-05\\
241396.422110553	5.67628618221377e-05\\
242693.145728643	4.97779025268813e-05\\
243989.869346734	4.32651018753708e-05\\
245286.592964824	3.7221491027699e-05\\
246583.316582915	3.16441011439595e-05\\
247880.040201005	2.65299633842469e-05\\
249176.763819095	2.18761089086548e-05\\
250473.487437186	1.76795688772774e-05\\
251770.211055276	1.39373744502073e-05\\
253066.934673367	1.06465567875393e-05\\
254363.658291457	7.80414704936762e-06\\
255660.381909548	5.40717639578494e-06\\
256957.105527638	3.45267598688597e-06\\
258253.829145729	1.93767698276372e-06\\
259550.552763819	8.59210543513369e-07\\
260847.27638191	2.14307829227069e-07\\
262144	0\\
};
\addlegendentry{$\psi{}_{\beta}$}

\end{axis}
\end{tikzpicture}%
